Self-adaptive Potential-based Stopping Criteria for Particle Swarm Optimization

We study the variant of Particle Swarm Optimization (PSO) that applies random velocities in a dimension instead of the regular velocity update equations as soon as the so-called potential of the swarm falls below a certain bound in this dimension, arbitrarily set by the user. In this case, the swarm performs a forced move. In this paper, we are interested in how, by counting the forced moves, the swarm can decide for itself to stop its movement because it is improbable to find better solution candidates as it already has found. We formally prove that when the swarm is close to a (local) optimum, it behaves like a blind-searching cloud, and that the frequency of forced moves exceeds a certain, objective function-independent value. Based on this observation, we define stopping criteria and evaluate them experimentally showing that good solution candidates can be found much faster than applying other criteria.

==> Figs/dimensions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 22200}}%
      \csname LTb\endcsname%
      \put(1210,1383){\makebox(0,0)[r]{\strut{} 22250}}%
      \csname LTb\endcsname%
      \put(1210,2061){\makebox(0,0)[r]{\strut{} 22300}}%
      \csname LTb\endcsname%
      \put(1210,2740){\makebox(0,0)[r]{\strut{} 22350}}%
      \csname LTb\endcsname%
      \put(1210,3418){\makebox(0,0)[r]{\strut{} 22400}}%
      \csname LTb\endcsname%
      \put(1210,4097){\makebox(0,0)[r]{\strut{} 22450}}%
      \csname LTb\endcsname%
      \put(1210,4775){\makebox(0,0)[r]{\strut{} 22500}}%
      \csname LTb\endcsname%
      \put(1552,484){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2602,484){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3652,484){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4703,484){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5753,484){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 30}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(I)/D$}}}%
      \put(4072,154){\makebox(0,0){\strut{}Dimensions $D$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figs/dimensions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/dist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1168){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1569){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,1969){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,2370){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,2771){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,3172){\makebox(0,0)[r]{\strut{} 120000}}%
      \put(1342,3573){\makebox(0,0)[r]{\strut{} 140000}}%
      \put(1342,3973){\makebox(0,0)[r]{\strut{} 160000}}%
      \put(1342,4374){\makebox(0,0)[r]{\strut{} 180000}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 200000}}%
      \put(1537,484){\makebox(0,0){\strut{}-3.5e-12}}%
      \put(2590,484){\makebox(0,0){\strut{}-2.1e-12}}%
      \put(3643,484){\makebox(0,0){\strut{}-7e-13}}%
      \put(4697,484){\makebox(0,0){\strut{} 7e-13}}%
      \put(5750,484){\makebox(0,0){\strut{} 2.1e-12}}%
      \put(6803,484){\makebox(0,0){\strut{} 3.5e-12}}%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency}}}%
      \put(4170,154){\makebox(0,0){\strut{}Distance to the global attractor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figs/dist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/interval.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 6.55}}%
      \csname LTb\endcsname%
      \put(1078,1382){\makebox(0,0)[r]{\strut{} 6.6}}%
      \csname LTb\endcsname%
      \put(1078,2061){\makebox(0,0)[r]{\strut{} 6.65}}%
      \csname LTb\endcsname%
      \put(1078,2739){\makebox(0,0)[r]{\strut{} 6.7}}%
      \csname LTb\endcsname%
      \put(1078,3418){\makebox(0,0)[r]{\strut{} 6.75}}%
      \csname LTb\endcsname%
      \put(1078,4096){\makebox(0,0)[r]{\strut{} 6.8}}%
      \csname LTb\endcsname%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 6.85}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2286,484){\makebox(0,0){\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(3361,484){\makebox(0,0){\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(4437,484){\makebox(0,0){\strut{} 30000}}%
      \csname LTb\endcsname%
      \put(5512,484){\makebox(0,0){\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(6588,484){\makebox(0,0){\strut{} 50000}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(I)/|I|$}}}%
      \put(4006,154){\makebox(0,0){\strut{}Interval length $|I|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figs/interval}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/particle.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1342,1286){\makebox(0,0)[r]{\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(1342,1867){\makebox(0,0)[r]{\strut{} 60000}}%
      \csname LTb\endcsname%
      \put(1342,2449){\makebox(0,0)[r]{\strut{} 80000}}%
      \csname LTb\endcsname%
      \put(1342,3030){\makebox(0,0)[r]{\strut{} 100000}}%
      \csname LTb\endcsname%
      \put(1342,3612){\makebox(0,0)[r]{\strut{} 120000}}%
      \csname LTb\endcsname%
      \put(1342,4193){\makebox(0,0)[r]{\strut{} 140000}}%
      \csname LTb\endcsname%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 160000}}%
      \csname LTb\endcsname%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(2362,484){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(3250,484){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(4139,484){\makebox(0,0){\strut{} 8}}%
      \csname LTb\endcsname%
      \put(5027,484){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(5915,484){\makebox(0,0){\strut{} 12}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(I)/N$}}}%
      \put(4138,154){\makebox(0,0){\strut{}Particles $N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figs/particle}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/rosenbrock.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1156){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(1342,1609){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{} 150000}}%
      \put(1342,2513){\makebox(0,0)[r]{\strut{} 200000}}%
      \put(1342,2966){\makebox(0,0)[r]{\strut{} 250000}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{} 300000}}%
      \put(1342,3870){\makebox(0,0)[r]{\strut{} 350000}}%
      \put(1342,4323){\makebox(0,0)[r]{\strut{} 400000}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 450000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2014,484){\makebox(0,0){\strut{} 4}}%
      \put(2555,484){\makebox(0,0){\strut{} 8}}%
      \put(3095,484){\makebox(0,0){\strut{} 12}}%
      \put(3636,484){\makebox(0,0){\strut{} 16}}%
      \put(4176,484){\makebox(0,0){\strut{} 20}}%
      \put(4716,484){\makebox(0,0){\strut{} 22}}%
      \put(5257,484){\makebox(0,0){\strut{} 24}}%
      \put(5659,704){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5659,1213){\makebox(0,0)[l]{\strut{} 100}}%
      \put(5659,1722){\makebox(0,0)[l]{\strut{} 10000}}%
      \put(5659,2231){\makebox(0,0)[l]{\strut{} 1e+06}}%
      \put(5659,2740){\makebox(0,0)[l]{\strut{} 1e+08}}%
      \put(5659,3248){\makebox(0,0)[l]{\strut{} 1e+10}}%
      \put(5659,3757){\makebox(0,0)[l]{\strut{} 1e+12}}%
      \put(5659,4266){\makebox(0,0)[l]{\strut{} 1e+14}}%
      \put(5659,4775){\makebox(0,0)[l]{\strut{} 1e+16}}%
      \put(3500,300){\makebox(0,0){\strut{} $\to i$}}%
      \put(176,2519){\makebox(0,0){\strut{}$\sigma(I_i,d)$}}%
      \put(6692,2519){\makebox(0,0){\strut{}$f(G)$}}%
      \put(3500,124){\makebox(0,0){\strut{}Interval $I_i=[0\ldots 50\,000\cdot i]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4540,4602){\makebox(0,0)[r]{\strut{}$f(G)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figs/rosenbrock}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figs/schwefel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{} 150000}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 200000}}%
      \put(1342,3248){\makebox(0,0)[r]{\strut{} 250000}}%
      \put(1342,3757){\makebox(0,0)[r]{\strut{} 300000}}%
      \put(1342,4266){\makebox(0,0)[r]{\strut{} 350000}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 400000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2258,484){\makebox(0,0){\strut{} 4}}%
      \put(3042,484){\makebox(0,0){\strut{} 8}}%
      \put(3827,484){\makebox(0,0){\strut{} 12}}%
      \put(4611,484){\makebox(0,0){\strut{} 16}}%
      \put(5395,484){\makebox(0,0){\strut{} 20}}%
      \put(5527,704){\makebox(0,0)[l]{\strut{} 1e-15}}%
      \put(5527,1518){\makebox(0,0)[l]{\strut{} 1e-10}}%
      \put(5527,2332){\makebox(0,0)[l]{\strut{} 1e-05}}%
      \put(5527,3147){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5527,3961){\makebox(0,0)[l]{\strut{} 100000}}%
      \put(5527,4775){\makebox(0,0)[l]{\strut{} 1e+10}}%
      \put(3500,400){\makebox(0,0){\strut{} $\to i$}}%
      \put(176,2519){\makebox(0,0){\strut{}$\sigma(I_i,d)$}}%
      \put(6692,2519){\makebox(0,0){\strut{}$f(G)$}}%
      \put(3500,154){\makebox(0,0){\strut{}Interval $I_i=[0\ldots 50\,000\cdot i]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4408,4602){\makebox(0,0)[r]{\strut{}$f(G)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Figs/schwefel}}%
    \gplfronttext
  \end{picture}%
\endgroup

